The Three--Point Correlation Function of the Cosmic Microwave Background in Inflationary Models

We analyze the temperature three--point correlation function and the skewness of the Cosmic Microwave Background (CMB), providing general relations in terms of multipole coefficients. We then focus on applications to large angular scale anisotropies, such as those measured by the {\em COBE} DMR, calculating the contribution to these quantities from primordial, inflation generated, scalar perturbations, via the Sachs--Wolfe effect. Using the techniques of stochastic inflation we are able to provide a {\it universal} expression for the ensemble averaged three--point function and for the corresponding skewness, which accounts for all primordial second--order effects. These general expressions would moreover apply to any situation where the bispectrum of the primordial gravitational potential has a {\em hierarchical} form. Our results are then specialized to a number of relevant models: power--law inflation driven by an exponential potential, chaotic inflation with a quartic and quadratic potential and a particular case of hybrid inflation. In all these cases non--Gaussian effects are small: as an example, the {\em mean} skewness is much smaller than the cosmic {\em rms} skewness implied by a Gaussian temperature fluctuation field.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% Four PostScript files for figures follow -
%%%%%% Search for  Fig1a.ps , Fig1b.ps , Fig2.ps , Fig3.ps
%%%%%% Print each of them separately.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% Fig1a.ps (remove this line) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -53 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 160 scalefont setfont
newpath
LTa
1152 1093 M
4784 1093 L
1152 561 M
1152 4639 L
LTb
1152 1093 M
1215 1093 L
4784 1093 M
4721 1093 L
1056 1093 M
(0) Rshow
1152 2866 M
1215 2866 L
4784 2866 M
4721 2866 L
1056 2866 M
(0.5) Rshow
1152 4639 M
1215 4639 L
4784 4639 M
4721 4639 L
1056 4639 M
(1) Rshow
1152 561 M
1152 624 L
1152 4639 M
1152 4576 L
1152 401 M
(0) Cshow
1556 561 M
1556 624 L
1556 4639 M
1556 4576 L
1556 401 M
(20) Cshow
1959 561 M
1959 624 L
1959 4639 M
1959 4576 L
1959 401 M
(40) Cshow
2363 561 M
2363 624 L
2363 4639 M
2363 4576 L
2363 401 M
(60) Cshow
2766 561 M
2766 624 L
2766 4639 M
2766 4576 L
2766 401 M
(80) Cshow
3170 561 M
3170 624 L
3170 4639 M
3170 4576 L
3170 401 M
(100) Cshow
3573 561 M
3573 624 L
3573 4639 M
3573 4576 L
3573 401 M
(120) Cshow
3977 561 M
3977 624 L
3977 4639 M
3977 4576 L
3977 401 M
(140) Cshow
4380 561 M
4380 624 L
4380 4639 M
4380 4576 L
4380 401 M
(160) Cshow
4784 561 M
4784 624 L
4784 4639 M
4784 4576 L
4784 401 M
(180) Cshow
LTb
1152 561 M
4784 561 L
4784 4639 L
1152 4639 L
1152 561 L
2867 2192 M
(WITHOUT) Lshow
3694 2157 M
(QUADRUPOLE) Lshow
3977 2334 M
(WITH) Lshow
2665 2015 M
(QUADRUPOLE) Lshow
LT0
3271 1802 M
3271 1448 L
3226 1493 M
3271 1448 L
3316 1493 L
4179 1979 M
4179 1625 L
4134 1670 M
4179 1625 L
4224 1670 L
LT0
1152 4639 M
1152 4639 L
1673 1089 L
1896 831 L
2072 788 L
2224 811 L
2363 863 L
2492 928 L
2616 1000 L
2735 1070 L
2852 1136 L
2968 1191 L
3084 1234 L
3201 1259 L
3320 1268 L
3444 1255 L
3573 1224 L
3712 1172 L
3864 1102 L
4040 1016 L
4263 916 L
4784 808 L
LT1
1152 4639 M
1152 4639 L
1673 1064 L
1896 851 L
2072 820 L
2224 847 L
2363 895 L
2492 954 L
2616 1018 L
2735 1078 L
2852 1135 L
2968 1180 L
3084 1216 L
3201 1236 L
3320 1243 L
3444 1231 L
3573 1204 L
3712 1159 L
3864 1100 L
4040 1026 L
4263 941 L
4784 848 L
LT2
1152 4639 M
1152 4639 L
1673 1043 L
1896 871 L
2072 852 L
2224 881 L
2363 925 L
2492 978 L
2616 1033 L
2735 1085 L
2852 1133 L
2968 1170 L
3084 1199 L
3201 1215 L
3320 1220 L
3444 1209 L
3573 1186 L
3712 1148 L
3864 1098 L
4040 1036 L
4263 964 L
4784 886 L
LT3
1152 4639 M
1152 4639 L
1673 1547 L
1896 1131 L
2072 958 L
2224 871 L
2363 827 L
2492 808 L
2616 806 L
2735 815 L
2852 835 L
2968 863 L
3084 899 L
3201 940 L
3320 990 L
3444 1044 L
3573 1106 L
3712 1174 L
3864 1248 L
4040 1329 L
4263 1416 L
4784 1510 L
LT4
1152 4639 M
1152 4639 L
1673 1452 L
1896 1103 L
2072 962 L
2224 894 L
2363 860 L
2492 847 L
2616 849 L
2735 859 L
2852 878 L
2968 903 L
3084 935 L
3201 971 L
3320 1013 L
3444 1059 L
3573 1110 L
3712 1165 L
3864 1225 L
4040 1289 L
4263 1358 L
4784 1433 L
LT5
1152 4639 M
1152 4639 L
1673 1366 L
1896 1080 L
2072 968 L
2224 917 L
2363 893 L
2492 885 L
2616 889 L
2735 899 L
2852 918 L
2968 939 L
3084 967 L
3201 997 L
3320 1032 L
3444 1070 L
3573 1112 L
3712 1155 L
3864 1203 L
4040 1254 L
4263 1307 L
4784 1366 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1


%%%% Fig1b.ps (remove this line) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -53 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 160 scalefont setfont
newpath
LTa
1152 2600 M
4784 2600 L
1152 561 M
1152 4639 L
LTb
1152 561 M
1215 561 L
4784 561 M
4721 561 L
1056 561 M
(-0.1) Rshow
1152 2600 M
1215 2600 L
4784 2600 M
4721 2600 L
1056 2600 M
(0) Rshow
1152 4639 M
1215 4639 L
4784 4639 M
4721 4639 L
1056 4639 M
(0.1) Rshow
1152 561 M
1152 624 L
1152 4639 M
1152 4576 L
1152 401 M
(0) Cshow
1556 561 M
1556 624 L
1556 4639 M
1556 4576 L
1556 401 M
(20) Cshow
1959 561 M
1959 624 L
1959 4639 M
1959 4576 L
1959 401 M
(40) Cshow
2363 561 M
2363 624 L
2363 4639 M
2363 4576 L
2363 401 M
(60) Cshow
2766 561 M
2766 624 L
2766 4639 M
2766 4576 L
2766 401 M
(80) Cshow
3170 561 M
3170 624 L
3170 4639 M
3170 4576 L
3170 401 M
(100) Cshow
3573 561 M
3573 624 L
3573 4639 M
3573 4576 L
3573 401 M
(120) Cshow
3977 561 M
3977 624 L
3977 4639 M
3977 4576 L
3977 401 M
(140) Cshow
4380 561 M
4380 624 L
4380 4639 M
4380 4576 L
4380 401 M
(160) Cshow
4784 561 M
4784 624 L
4784 4639 M
4784 4576 L
4784 401 M
(180) Cshow
LTb
1152 561 M
4784 561 L
4784 4639 L
1152 4639 L
1152 561 L
3573 1601 M
(1.2) Lshow
3694 1397 M
(1) Lshow
3573 1193 M
(0.8) Lshow
3412 4435 M
(WITH) Lshow
3129 4292 M
(QUADRUPOLE) Lshow
2181 3558 M
(WITHOUT) Lshow
2020 3416 M
(QUADRUPOLE) Lshow
LT0
3533 1581 M
2867 1581 L
3896 1581 M
4582 1581 L
3896 1377 M
4582 1377 L
3533 1377 M
2887 1377 L
3533 1173 M
2907 1173 L
3896 1173 M
4582 1173 L
LT0
1621 4639 M
1673 2580 L
1896 1094 L
2072 844 L
2224 981 L
2363 1276 L
2492 1652 L
2616 2064 L
2735 2468 L
2852 2846 L
2968 3162 L
3084 3408 L
3201 3556 L
3320 3605 L
3444 3534 L
3573 3355 L
3712 3054 L
3864 2653 L
4040 2155 L
4263 1580 L
4784 961 L
LT1
1617 4639 M
1673 2433 L
1896 1208 L
2072 1031 L
2224 1185 L
2363 1462 L
2492 1801 L
2616 2167 L
2735 2515 L
2852 2839 L
2968 3103 L
3084 3308 L
3201 3425 L
3320 3461 L
3444 3394 L
3573 3240 L
3712 2981 L
3864 2641 L
4040 2218 L
4263 1725 L
4784 1194 L
LT2
1615 4639 M
1673 2311 L
1896 1327 L
2072 1214 L
2224 1379 L
2363 1636 L
2492 1938 L
2616 2258 L
2735 2553 L
2852 2828 L
2968 3044 L
3084 3212 L
3201 3303 L
3320 3329 L
3444 3267 L
3573 3137 L
3712 2915 L
3864 2630 L
4040 2275 L
4263 1858 L
4784 1411 L
LT3
1727 4639 M
1896 2821 L
2072 1821 L
2224 1326 L
2363 1070 L
2492 960 L
2616 948 L
2735 1003 L
2852 1118 L
2968 1277 L
3084 1482 L
3201 1723 L
3320 2006 L
3444 2321 L
3573 2677 L
3712 3065 L
3864 3492 L
4040 3956 L
4263 4456 L
4438 4639 L
LT4
1676 4639 M
1896 2658 L
2072 1845 L
2224 1457 L
2363 1262 L
2492 1188 L
2616 1195 L
2735 1255 L
2852 1366 L
2968 1509 L
3084 1691 L
3201 1899 L
3320 2140 L
3444 2403 L
3573 2698 L
3712 3012 L
3864 3358 L
4040 3729 L
4263 4123 L
4784 4553 L
LT5
1660 4639 M
1673 4169 L
1896 2527 L
2072 1883 L
2224 1591 L
2363 1449 L
2492 1404 L
2616 1426 L
2735 1487 L
2852 1592 L
2968 1718 L
3084 1876 L
3201 2050 L
3320 2253 L
3444 2466 L
3573 2708 L
3712 2957 L
3864 3233 L
4040 3525 L
4263 3831 L
4784 4168 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1


%%%% Fig2.ps (remove this line) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -53 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 160 scalefont setfont
newpath
LTa
1152 561 M
1152 4639 L
LTb
1152 561 M
1215 561 L
4784 561 M
4721 561 L
1056 561 M
(0.1) Rshow
1152 969 M
1215 969 L
4784 969 M
4721 969 L
1056 969 M
(0.12) Rshow
1152 1377 M
1215 1377 L
4784 1377 M
4721 1377 L
1056 1377 M
(0.14) Rshow
1152 1784 M
1215 1784 L
4784 1784 M
4721 1784 L
1056 1784 M
(0.16) Rshow
1152 2192 M
1215 2192 L
4784 2192 M
4721 2192 L
1056 2192 M
(0.18) Rshow
1152 2600 M
1215 2600 L
4784 2600 M
4721 2600 L
1056 2600 M
(0.2) Rshow
1152 3008 M
1215 3008 L
4784 3008 M
4721 3008 L
1056 3008 M
(0.22) Rshow
1152 3416 M
1215 3416 L
4784 3416 M
4721 3416 L
1056 3416 M
(0.24) Rshow
1152 3823 M
1215 3823 L
4784 3823 M
4721 3823 L
1056 3823 M
(0.26) Rshow
1152 4231 M
1215 4231 L
4784 4231 M
4721 4231 L
1056 4231 M
(0.28) Rshow
1152 4639 M
1215 4639 L
4784 4639 M
4721 4639 L
1056 4639 M
(0.3) Rshow
1152 561 M
1152 624 L
1152 4639 M
1152 4576 L
1152 401 M
(0) Cshow
1334 561 M
1334 624 L
1334 4639 M
1334 4576 L
1334 401 M
() Cshow
1515 561 M
1515 624 L
1515 4639 M
1515 4576 L
1515 401 M
() Cshow
1697 561 M
1697 624 L
1697 4639 M
1697 4576 L
1697 401 M
() Cshow
1878 561 M
1878 624 L
1878 4639 M
1878 4576 L
1878 401 M
() Cshow
2060 561 M
2060 624 L
2060 4639 M
2060 4576 L
2060 401 M
(0.5) Cshow
2242 561 M
2242 624 L
2242 4639 M
2242 4576 L
2242 401 M
() Cshow
2423 561 M
2423 624 L
2423 4639 M
2423 4576 L
2423 401 M
() Cshow
2605 561 M
2605 624 L
2605 4639 M
2605 4576 L
2605 401 M
() Cshow
2786 561 M
2786 624 L
2786 4639 M
2786 4576 L
2786 401 M
() Cshow
2968 561 M
2968 624 L
2968 4639 M
2968 4576 L
2968 401 M
(1) Cshow
3150 561 M
3150 624 L
3150 4639 M
3150 4576 L
3150 401 M
() Cshow
3331 561 M
3331 624 L
3331 4639 M
3331 4576 L
3331 401 M
() Cshow
3513 561 M
3513 624 L
3513 4639 M
3513 4576 L
3513 401 M
() Cshow
3694 561 M
3694 624 L
3694 4639 M
3694 4576 L
3694 401 M
() Cshow
3876 561 M
3876 624 L
3876 4639 M
3876 4576 L
3876 401 M
(1.5) Cshow
4058 561 M
4058 624 L
4058 4639 M
4058 4576 L
4058 401 M
() Cshow
4239 561 M
4239 624 L
4239 4639 M
4239 4576 L
4239 401 M
() Cshow
4421 561 M
4421 624 L
4421 4639 M
4421 4576 L
4421 401 M
() Cshow
4602 561 M
4602 624 L
4602 4639 M
4602 4576 L
4602 401 M
() Cshow
4784 561 M
4784 624 L
4784 4639 M
4784 4576 L
4784 401 M
(2) Cshow
LTb
1152 561 M
4784 561 L
4784 4639 L
1152 4639 L
1152 561 L
LT0
LT0
4058 4027 M
(WITH QUADRUPOLE) Rshow
4154 4027 M
4442 4027 L
1152 4451 M
1152 4451 L
1334 4237 L
1515 4022 L
1697 3807 L
1878 3593 L
2060 3379 L
2242 3168 L
2423 2959 L
2605 2755 L
2786 2556 L
2968 2362 L
3150 2176 L
3331 1997 L
3513 1827 L
3694 1666 L
3876 1515 L
4058 1374 L
4239 1243 L
4421 1122 L
4602 1010 L
4784 908 L
4250 4027 D
1152 4451 D
1334 4237 D
1515 4022 D
1697 3807 D
1878 3593 D
2060 3379 D
2242 3168 D
2423 2959 D
2605 2755 D
2786 2556 D
2968 2362 D
3150 2176 D
3331 1997 D
3513 1827 D
3694 1666 D
3876 1515 D
4058 1374 D
4239 1243 D
4421 1122 D
4602 1010 D
4784 908 D
LT1
4058 3867 M
(WITHOUT QUADRUPOLE) Rshow
4154 3867 M
4442 3867 L
1152 2633 M
1152 2633 L
1334 2543 L
1515 2449 L
1697 2352 L
1878 2253 L
2060 2152 L
2242 2050 L
2423 1947 L
2605 1843 L
2786 1740 L
2968 1638 L
3150 1537 L
3331 1438 L
3513 1341 L
3694 1247 L
3876 1156 L
4058 1069 L
4239 985 L
4421 906 L
4602 831 L
4784 760 L
4250 3867 A
1152 2633 A
1334 2543 A
1515 2449 A
1697 2352 A
1878 2253 A
2060 2152 A
2242 2050 A
2423 1947 A
2605 1843 A
2786 1740 A
2968 1638 A
3150 1537 A
3331 1438 A
3513 1341 A
3694 1247 A
3876 1156 A
4058 1069 A
4239 985 A
4421 906 A
4602 831 A
4784 760 A
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1


%%%% Fig3.ps (remove this line) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -53 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 160 scalefont setfont
newpath
LTa
1152 561 M
4784 561 L
1152 561 M
1152 4639 L
LTb
1152 561 M
1215 561 L
4784 561 M
4721 561 L
1056 561 M
(0) Rshow
1152 1014 M
1215 1014 L
4784 1014 M
4721 1014 L
1056 1014 M
(1) Rshow
1152 1467 M
1215 1467 L
4784 1467 M
4721 1467 L
1056 1467 M
(2) Rshow
1152 1920 M
1215 1920 L
4784 1920 M
4721 1920 L
1056 1920 M
(3) Rshow
1152 2373 M
1215 2373 L
4784 2373 M
4721 2373 L
1056 2373 M
(4) Rshow
1152 2827 M
1215 2827 L
4784 2827 M
4721 2827 L
1056 2827 M
(5) Rshow
1152 3280 M
1215 3280 L
4784 3280 M
4721 3280 L
1056 3280 M
(6) Rshow
1152 3733 M
1215 3733 L
4784 3733 M
4721 3733 L
1056 3733 M
(7) Rshow
1152 4186 M
1215 4186 L
4784 4186 M
4721 4186 L
1056 4186 M
(8) Rshow
1152 4639 M
1215 4639 L
4784 4639 M
4721 4639 L
1056 4639 M
(9) Rshow
1152 561 M
1152 624 L
1152 4639 M
1152 4576 L
1152 401 M
(0) Cshow
1334 561 M
1334 624 L
1334 4639 M
1334 4576 L
1334 401 M
() Cshow
1515 561 M
1515 624 L
1515 4639 M
1515 4576 L
1515 401 M
() Cshow
1697 561 M
1697 624 L
1697 4639 M
1697 4576 L
1697 401 M
() Cshow
1878 561 M
1878 624 L
1878 4639 M
1878 4576 L
1878 401 M
() Cshow
2060 561 M
2060 624 L
2060 4639 M
2060 4576 L
2060 401 M
(0.5) Cshow
2242 561 M
2242 624 L
2242 4639 M
2242 4576 L
2242 401 M
() Cshow
2423 561 M
2423 624 L
2423 4639 M
2423 4576 L
2423 401 M
() Cshow
2605 561 M
2605 624 L
2605 4639 M
2605 4576 L
2605 401 M
() Cshow
2786 561 M
2786 624 L
2786 4639 M
2786 4576 L
2786 401 M
() Cshow
2968 561 M
2968 624 L
2968 4639 M
2968 4576 L
2968 401 M
(1) Cshow
3150 561 M
3150 624 L
3150 4639 M
3150 4576 L
3150 401 M
() Cshow
3331 561 M
3331 624 L
3331 4639 M
3331 4576 L
3331 401 M
() Cshow
3513 561 M
3513 624 L
3513 4639 M
3513 4576 L
3513 401 M
() Cshow
3694 561 M
3694 624 L
3694 4639 M
3694 4576 L
3694 401 M
() Cshow
3876 561 M
3876 624 L
3876 4639 M
3876 4576 L
3876 401 M
(1.5) Cshow
4058 561 M
4058 624 L
4058 4639 M
4058 4576 L
4058 401 M
() Cshow
4239 561 M
4239 624 L
4239 4639 M
4239 4576 L
4239 401 M
() Cshow
4421 561 M
4421 624 L
4421 4639 M
4421 4576 L
4421 401 M
() Cshow
4602 561 M
4602 624 L
4602 4639 M
4602 4576 L
4602 401 M
() Cshow
4784 561 M
4784 624 L
4784 4639 M
4784 4576 L
4784 401 M
(2) Cshow
LTb
1152 561 M
4784 561 L
4784 4639 L
1152 4639 L
1152 561 L
LT0
LT0
1152 1946 M
1152 1946 L
1334 1994 L
1515 2047 L
1697 2104 L
1878 2165 L
2060 2231 L
2242 2303 L
2423 2382 L
2605 2467 L
2786 2559 L
2968 2661 L
3150 2771 L
3331 2893 L
3513 3026 L
3694 3172 L
3876 3333 L
4058 3511 L
4239 3707 L
4421 3924 L
4602 4165 L
4784 4432 L
1152 1946 D
1334 1994 D
1515 2047 D
1697 2104 D
1878 2165 D
2060 2231 D
2242 2303 D
2423 2382 D
2605 2467 D
2786 2559 D
2968 2661 D
3150 2771 D
3331 2893 D
3513 3026 D
3694 3172 D
3876 3333 D
4058 3511 D
4239 3707 D
4421 3924 D
4602 4165 D
4784 4432 D
LT1
1152 1586 M
1152 1586 L
1334 1643 L
1515 1704 L
1697 1770 L
1878 1840 L
2060 1915 L
2242 1996 L
2423 2084 L
2605 2178 L
2786 2280 L
2968 2391 L
3150 2511 L
3331 2641 L
3513 2784 L
3694 2939 L
3876 3109 L
4058 3296 L
4239 3501 L
4421 3726 L
4602 3974 L
4784 4249 L
1152 1586 A
1334 1643 A
1515 1704 A
1697 1770 A
1878 1840 A
2060 1915 A
2242 1996 A
2423 2084 A
2605 2178 A
2786 2280 A
2968 2391 A
3150 2511 A
3331 2641 A
3513 2784 A
3694 2939 A
3876 3109 A
4058 3296 A
4239 3501 A
4421 3726 A
4602 3974 A
4784 4249 A
LT2
1152 969 M
1152 969 L
1334 972 L
1515 975 L
1697 978 L
1878 981 L
2060 984 L
2242 987 L
2423 990 L
2605 993 L
2786 996 L
2968 999 L
3150 1002 L
3331 1005 L
3513 1009 L
3694 1012 L
3876 1015 L
4058 1018 L
4239 1022 L
4421 1025 L
4602 1029 L
4784 1033 L
1152 969 B
1334 972 B
1515 975 B
1697 978 B
1878 981 B
2060 984 B
2242 987 B
2423 990 B
2605 993 B
2786 996 B
2968 999 B
3150 1002 B
3331 1005 B
3513 1009 B
3694 1012 B
3876 1015 B
4058 1018 B
4239 1022 B
4421 1025 B
4602 1029 B
4784 1033 B
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
